Bollob\'as-Meir TSP Conjecture Holds Asymptotically

In 1992, Bollob\'as and Meir showed that for every $k \geq 1$ there exists a constant $c_k$ such that, for any $n$ points in the $k$-dimensional unit cube $[0, 1]^k$, one can find a tour $x_1, \dots, x_n$ through these $n$ points with $\sum_{i = 1}^n |x_i - x_{i + 1}|^k \leq c_k$, where $x_{n + 1} = x_1$ and $|x - y|$ is the Euclidean distance between $x$ and $y$. Remarkably, this bound does not depend on $n$, the number of points. They conjectured that the optimal constant is $c_k = 2 \cdot k^{k / 2}$ and showed that it cannot be taken lower than that. This conjecture was recently revised for $k = 3$ by Balogh, Clemen and Dumitrescu, who showed that $c_3 \geq 2^{7/2} > 2 \cdot 3^{3/2}$. It remains open for all $k > 2$, with the best known upper bound $c_k \leq 2.65^k \cdot k^{k / 2} \cdot (1 + o_k(1))$. We significantly narrow the gap between lower and upper bounds on $c_k$, reducing it from exponential to linear. Specifically, we prove that $c_k \leq 2\mathrm{e}(k + 1) \cdot k^{k / 2}$ and $c_k = k^{k / 2} \cdot (2 + o_k(1))$, the latter establishing the conjecture asymptotically. We also obtain analogous results for related problems on Hamiltonian paths, spanning trees and perfect matchings in the unit cube. Our main tool is a new generalization of the ball packing argument used in earlier works.

==> Figures/altHC.tex <==
\tikzset{vertex/.style={circle,draw=myred,fill=myred,inner sep=0pt,minimum size=0.1cm}, every edge/.style={draw=myblue,thick}}
\begin{tabular}{ccccc}
\begin{tikzpicture}
  \node[vertex,label=left:{$\phantom{|}\a_1$}] (a) at (0,1) {};
  \node[vertex,label=left:{$\phantom{|}\b_1$}] (b) at (0,2) {};
  \node[vertex,label=above:{$\phantom{|}\a_2\phantom{|}$}] (c) at (1,3) {};
  \node[vertex,label=above:{$\phantom{|}\b_2\phantom{|}$}] (d) at (2,3) {};
  \node[vertex,label=right:{$\a_3\phantom{|}$}] (e) at (3,2) {};
  \node[vertex,label=right:{$\b_3\phantom{|}$}] (f) at (3,1) {};
  \node[vertex,label=below:{$\phantom{|}\a_4\phantom{|}$}] (g) at (2,0) {};
  \node[vertex,label=below:{$\phantom{|}\b_4\phantom{|}$}] (h) at (1,0) {};
  
  \draw (a) edge (b)
        (b) edge[bend left,dashed] (c)
        (c) edge (d)
        (d) edge[bend left,dashed] (e)
        (e) edge (f)
        (f) edge[bend left,dashed] (g)
        (g) edge (h)
        (h) edge[bend left,dashed] (a);
\end{tikzpicture}
& &
\begin{tikzpicture}
  \node[vertex,label=left:{$\phantom{|}\a_1$}] (a) at (0,1) {};
  \node[vertex,label=left:{$\phantom{|}\b_1$}] (b) at (0,2) {};
  \node[vertex,label=above:{$\phantom{|}\a_2\phantom{|}$}] (c) at (1,3) {};
  \node[vertex,label=above:{$\phantom{|}\b_2\phantom{|}$}] (d) at (2,3) {};
  \node[vertex,label=right:{$\a_3\phantom{|}$}] (e) at (3,2) {};
  \node[vertex,label=right:{$\b_3\phantom{|}$}] (f) at (3,1) {};
  \node[vertex,label=below:{$\phantom{|}\a_4\phantom{|}$}] (g) at (2,0) {};
  \node[vertex,label=below:{$\phantom{|}\b_4\phantom{|}$}] (h) at (1,0) {};
  
  \draw (b) edge[bend left,dashed] (c)
        (d) edge[bend left,dashed] (e)
        (f) edge[bend left,dashed] (g)
        (h) edge[bend left,dashed] (a)
        (a) edge[black,dotted] (e)
        (d) edge[black,dotted] (g)
        (f) edge[black,dotted] (b)
        (c) edge[black,dotted] (h);
\end{tikzpicture}
& &
\begin{tikzpicture}
  \node[vertex,label=left:{$\phantom{|}\a_1$}] (a) at (0,1) {};
  \node[vertex,label=left:{$\phantom{|}\b_1$}] (b) at (0,2) {};
  \node[vertex,label=above:{$\phantom{|}\a_2\phantom{|}$}] (c) at (1,3) {};
  \node[vertex,label=above:{$\phantom{|}\b_2\phantom{|}$}] (d) at (2,3) {};
  \node[vertex,label=right:{$\a_3\phantom{|}$}] (e) at (3,2) {};
  \node[vertex,label=right:{$\b_3\phantom{|}$}] (f) at (3,1) {};
  \node[vertex,label=below:{$\phantom{|}\a_4\phantom{|}$}] (g) at (2,0) {};
  \node[vertex,label=below:{$\phantom{|}\b_4\phantom{|}$}] (h) at (1,0) {};
  
  \draw (b) edge[bend left,dashed] (c)
        (d) edge[bend left,dashed] (e)
        (f) edge[bend left,dashed] (g)
        (h) edge[bend left,dashed] (a)
        (a) edge[black,dotted] (f)
        (g) edge[black,dotted] (c)
        (b) edge[black,dotted] (e)
        (d) edge[black,dotted] (h);
\end{tikzpicture}\\
\\
$H$ & & $H_1$ & & $H_2$
\end{tabular}

==> Figures/exNewman.tex <==
\tikzset{cubevert/.style={circle,draw,fill,inner sep=0,minimum size=0.005cm}, vertex/.style={circle,draw=myred,fill=myred,inner sep=0pt,minimum size=0.1cm}, every edge/.style={draw}}
\begin{tabular}{c c c c c c c}
\begin{tikzpicture}
    \node[cubevert] (00) at (0,0) {};
    \node[cubevert] (10) at (3,0) {};
    \node[cubevert] (01) at (0,3) {};
    \node[cubevert] (11) at (3,3) {};
    \draw (00) edge[loosely dashed] (01)
          (10) edge[loosely dashed] (11)
          (00) edge[loosely dashed] (10)
          (01) edge[loosely dashed] (11);

  \node[vertex] (a) at (3,3) {};
  \node[vertex] (b) at (0,0) {};

  \draw (a.200) edge[myblue,thick] node[above,sloped,black]{\small $\sqrt{2}$} (b.70)
        (b.20) edge[myblue,thick] (a.250);
\end{tikzpicture}
& &
\begin{tikzpicture}
    \node[cubevert] (00) at (0,0) {};
    \node[cubevert] (01) at (0,3) {};
    \node[cubevert] (11) at (3,3) {};
    \draw (00) edge[loosely dashed] (01)
          (01) edge[loosely dashed] (11);

  \node[vertex] (a) at (3,3) {};
  \node[vertex] (b) at (3,0) {};
  \node[vertex] (c) at (0,0) {};
  
  \draw (a) edge[myblue,thick] node[left,black]{\small $1$} (b)
        (b) edge[myblue,thick] node[above,black]{\small $1$} (c)
        (c) edge[myblue,thick] node[above,sloped,black]{\small $\sqrt{2}$} (a);
\end{tikzpicture}
& &
\begin{tikzpicture}
  \node[vertex] (a) at (3,3) {};
  \node[vertex] (b) at (3,0) {};
  \node[vertex] (c) at (0,0) {};
  \node[vertex] (d) at (0,3) {};
  
  \draw (a) edge[myblue,thick] node[left,black]{\small $1$} (b)
        (b) edge[myblue,thick] node[above,black]{\small $1$} (c)
        (c) edge[myblue,thick] node[right,black]{\small $1$} (d)
        (d) edge[myblue,thick] node[below,black]{\small $1$} (a);
\end{tikzpicture}
& &
\begin{tikzpicture}
    \node[cubevert] (01) at (0,3) {};
    \node[cubevert] (11) at (3,3) {};
    \draw (01) edge[loosely dashed] (11);

  \node[vertex] (a) at (3,3) {};
  \node[vertex] (b) at (3,0) {};
  \node[vertex] (c) at (0,0) {};
  \node[vertex] (d) at (0,3) {};
  \node[vertex] (e) at (1.5,1.5) {};
  
  \draw (a) edge[myblue,thick] node[left,black]{\small $1$} (b)
        (b) edge[myblue,thick] node[above,black]{\small $1$} (c)
        (c) edge[myblue,thick] node[right,black]{\small $1$} (d)
        (d) edge[myblue,thick] node[above,sloped,black]{\small $\frac{\sqrt{2}}{2}$} (e)
        (e) edge[myblue,thick] node[above,sloped,black]{\small $\frac{\sqrt{2}}{2}$} (a);
\end{tikzpicture}\\
\\[-0.2cm]
\small $2 \cdot (\sqrt{2})^2 = 4$ & & \small $(\sqrt{2})^2 + 2 \cdot 1^2 = 4$ & & \small $4 
\cdot 1^2 = 4$ & & \small $2 \cdot \left( \frac{\sqrt{2}}{2} \right)^2 + 3 \cdot 1^2 = 4$
\end{tabular}
